Endocortical bone loss in osteoporosis: The role of bone surface availability

Age-related bone loss and postmenopausal osteoporosis are disorders of bone remodelling, in which less bone is reformed than resorbed. Yet, this dysregulation of bone remodelling does not occur equally in all bone regions. Loss of bone is more pronounced near and at the endocortex, leading to cortical wall thinning and medullary cavity expansion, a process sometimes referred to as "trabecularisation" or "cancellisation". Cortical wall thinning is of primary concern in osteoporosis due to the strong deterioration of bone mechanical properties that it is associated with. In this paper, we examine the possibility that the non-uniformity of microscopic bone surface availability could explain the non-uniformity of bone loss in osteoporosis. We use a computational model of bone remodelling in which microscopic bone surface availability influences bone turnover rate and simulate the evolution of the bone volume fraction profile across the midshaft of a long bone. We find that bone loss is accelerated near the endocortical wall where the specific surface is highest. Over time, this leads to a substantial reduction of cortical wall thickness from the endosteum. The associated expansion of the medullary cavity can be made to match experimentally observed cross-sectional data from the Melbourne Femur Collection. Finally, we calculate the redistribution of the mechanical stresses in this evolving bone structure and show that mechanical load becomes critically transferred to the periosteal cortical bone.

==> fig-example-fbm-rho-at-times-0-10-20-30-40-50.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4550.00,3022.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(595,550){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \put(595,780){\makebox(0,0)[r]{\strut{}\footnotesize $0.1$}}%
      \put(595,1009){\makebox(0,0)[r]{\strut{}\footnotesize $0.2$}}%
      \put(595,1239){\makebox(0,0)[r]{\strut{}\footnotesize $0.3$}}%
      \put(595,1468){\makebox(0,0)[r]{\strut{}\footnotesize $0.4$}}%
      \put(595,1698){\makebox(0,0)[r]{\strut{}\footnotesize $0.5$}}%
      \put(595,1927){\makebox(0,0)[r]{\strut{}\footnotesize $0.6$}}%
      \put(595,2156){\makebox(0,0)[r]{\strut{}\footnotesize $0.7$}}%
      \put(595,2386){\makebox(0,0)[r]{\strut{}\footnotesize $0.8$}}%
      \put(595,2615){\makebox(0,0)[r]{\strut{}\footnotesize $0.9$}}%
      \put(595,2845){\makebox(0,0)[r]{\strut{}\footnotesize $1$}}%
      \put(727,330){\makebox(0,0){\strut{}\footnotesize $0$}}%
      \put(1037,330){\makebox(0,0){\strut{}\footnotesize $1$}}%
      \put(1346,330){\makebox(0,0){\strut{}\footnotesize $2$}}%
      \put(1656,330){\makebox(0,0){\strut{}\footnotesize $3$}}%
      \put(1965,330){\makebox(0,0){\strut{}\footnotesize $4$}}%
      \put(2275,330){\makebox(0,0){\strut{}\footnotesize $5$}}%
      \put(2584,330){\makebox(0,0){\strut{}\footnotesize $6$}}%
      \put(2894,330){\makebox(0,0){\strut{}\footnotesize $7$}}%
      \put(3203,330){\makebox(0,0){\strut{}\footnotesize $8$}}%
      \put(3513,330){\makebox(0,0){\strut{}\footnotesize $9$}}%
      \put(3822,330){\makebox(0,0){\strut{}\footnotesize $10$}}%
      \put(4132,330){\makebox(0,0){\strut{}\footnotesize $11$}}%
      \put(4441,330){\makebox(0,0){\strut{}\footnotesize $12$}}%
      \put(89,1697){\rotatebox{90}{\makebox(0,0){\strut{}\small bone volume fraction $\fbm(\rho,t)$}}}%
      \put(2584,66){\makebox(0,0){\strut{}\small radial coordinate $\rho\ [\mm]$}}%
      \put(2584,2386){\rotatebox{15}{\makebox(0,0)[l]{\strut{}\footnotesize $\Delta t_\text{OP}=0$}}}%
      \put(2739,1284){\rotatebox{15}{\makebox(0,0)[l]{\strut{}\footnotesize $\Delta t_\text{OP}=50$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-example-fbm-rho-at-times-0-10-20-30-40-50_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-example-medul-radii-vs-age.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4550.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(220,1698){\rotatebox{90}{\makebox(0,0){\strut{}\small medullary cavity radius $[\mm]$}}}%
      \put(2584,66){\makebox(0,0){\strut{}\small age [years]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(594,550){\makebox(0,0)[r]{\strut{}\footnotesize $2$}}%
      \put(594,1009){\makebox(0,0)[r]{\strut{}\footnotesize $4$}}%
      \put(594,1469){\makebox(0,0)[r]{\strut{}\footnotesize $6$}}%
      \put(594,1928){\makebox(0,0)[r]{\strut{}\footnotesize $8$}}%
      \put(594,2388){\makebox(0,0)[r]{\strut{}\footnotesize $10$}}%
      \put(594,2847){\makebox(0,0)[r]{\strut{}\footnotesize $12$}}%
      \put(726,330){\makebox(0,0){\strut{}\footnotesize $20$}}%
      \put(1257,330){\makebox(0,0){\strut{}\footnotesize $30$}}%
      \put(1788,330){\makebox(0,0){\strut{}\footnotesize $40$}}%
      \put(2319,330){\makebox(0,0){\strut{}\footnotesize $50$}}%
      \put(2849,330){\makebox(0,0){\strut{}\footnotesize $60$}}%
      \put(3380,330){\makebox(0,0){\strut{}\footnotesize $70$}}%
      \put(3911,330){\makebox(0,0){\strut{}\footnotesize $80$}}%
      \put(4442,330){\makebox(0,0){\strut{}\footnotesize $90$}}%
      \put(4017,1147){\rotatebox{6}{\makebox(0,0)[l]{\strut{}\scriptsize 0.1}}}%
      \put(4070,1285){\rotatebox{8}{\makebox(0,0)[l]{\strut{}\scriptsize 0.2}}}%
      \put(4123,1400){\rotatebox{10}{\makebox(0,0)[l]{\strut{}\scriptsize 0.3}}}%
      \put(4097,1538){\rotatebox{35}{\makebox(0,0)[l]{\strut{}\scriptsize 0.4}}}%
      \put(3805,1836){\rotatebox{40}{\makebox(0,0)[l]{\strut{}\scriptsize 0.5}}}%
      \put(3460,2043){\rotatebox{35}{\makebox(0,0)[l]{\strut{}\scriptsize 0.6}}}%
      \put(2956,1997){\rotatebox{35}{\makebox(0,0)[l]{\strut{}\scriptsize $f_\bm^\ast$}}}%
      \put(3062,2227){\rotatebox{35}{\makebox(0,0)[l]{\strut{}\scriptsize 0.7}}}%
      \put(2637,2342){\rotatebox{30}{\makebox(0,0)[l]{\strut{}\scriptsize 0.8}}}%
      \put(2053,2502){\rotatebox{25}{\makebox(0,0)[l]{\strut{}\scriptsize 0.9}}}%
      \put(1788,2100){\makebox(0,0){\strut{}\footnotesize cortical wall thickness}}%
      \put(2584,895){\makebox(0,0){\strut{}\footnotesize medullary cavity}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-example-medul-radii-vs-age_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-example-sV-rho-at-times-0-10-20-30-40-50.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4550.00,3022.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(595,550){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \put(595,1009){\makebox(0,0)[r]{\strut{}\footnotesize $1$}}%
      \put(595,1468){\makebox(0,0)[r]{\strut{}\footnotesize $2$}}%
      \put(595,1927){\makebox(0,0)[r]{\strut{}\footnotesize $3$}}%
      \put(595,2386){\makebox(0,0)[r]{\strut{}\footnotesize $4$}}%
      \put(595,2845){\makebox(0,0)[r]{\strut{}\footnotesize $5$}}%
      \put(727,330){\makebox(0,0){\strut{}\footnotesize $0$}}%
      \put(1037,330){\makebox(0,0){\strut{}\footnotesize $1$}}%
      \put(1346,330){\makebox(0,0){\strut{}\footnotesize $2$}}%
      \put(1656,330){\makebox(0,0){\strut{}\footnotesize $3$}}%
      \put(1965,330){\makebox(0,0){\strut{}\footnotesize $4$}}%
      \put(2275,330){\makebox(0,0){\strut{}\footnotesize $5$}}%
      \put(2584,330){\makebox(0,0){\strut{}\footnotesize $6$}}%
      \put(2894,330){\makebox(0,0){\strut{}\footnotesize $7$}}%
      \put(3203,330){\makebox(0,0){\strut{}\footnotesize $8$}}%
      \put(3513,330){\makebox(0,0){\strut{}\footnotesize $9$}}%
      \put(3822,330){\makebox(0,0){\strut{}\footnotesize $10$}}%
      \put(4132,330){\makebox(0,0){\strut{}\footnotesize $11$}}%
      \put(4441,330){\makebox(0,0){\strut{}\footnotesize $12$}}%
      \put(353,1697){\rotatebox{90}{\makebox(0,0){\strut{}\small specific surface $\sv(\rho,t)\ [\mm^{-1}]$}}}%
      \put(2584,66){\makebox(0,0){\strut{}\small radial coordinate $\rho\ [\mm]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-example-sV-rho-at-times-0-10-20-30-40-50_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-example-stress-distributions-vs-rho.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4550.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,550){\makebox(0,0)[r]{\strut{}\footnotesize $-0.001$}}%
      \put(594,805){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \put(594,1060){\makebox(0,0)[r]{\strut{}\footnotesize $0.001$}}%
      \put(594,1316){\makebox(0,0)[r]{\strut{}\footnotesize $0.002$}}%
      \put(594,1571){\makebox(0,0)[r]{\strut{}\footnotesize $0.003$}}%
      \put(594,1826){\makebox(0,0)[r]{\strut{}\footnotesize $0.004$}}%
      \put(594,2081){\makebox(0,0)[r]{\strut{}\footnotesize $0.005$}}%
      \put(594,2337){\makebox(0,0)[r]{\strut{}\footnotesize $0.006$}}%
      \put(594,2592){\makebox(0,0)[r]{\strut{}\footnotesize $0.007$}}%
      \put(594,2847){\makebox(0,0)[r]{\strut{}\footnotesize $0.008$}}%
      \put(726,330){\makebox(0,0){\strut{}\footnotesize $0$}}%
      \put(1036,330){\makebox(0,0){\strut{}\footnotesize $1$}}%
      \put(1345,330){\makebox(0,0){\strut{}\footnotesize $2$}}%
      \put(1655,330){\makebox(0,0){\strut{}\footnotesize $3$}}%
      \put(1965,330){\makebox(0,0){\strut{}\footnotesize $4$}}%
      \put(2274,330){\makebox(0,0){\strut{}\footnotesize $5$}}%
      \put(2584,330){\makebox(0,0){\strut{}\footnotesize $6$}}%
      \put(2894,330){\makebox(0,0){\strut{}\footnotesize $7$}}%
      \put(3203,330){\makebox(0,0){\strut{}\footnotesize $8$}}%
      \put(3513,330){\makebox(0,0){\strut{}\footnotesize $9$}}%
      \put(3823,330){\makebox(0,0){\strut{}\footnotesize $10$}}%
      \put(4132,330){\makebox(0,0){\strut{}\footnotesize $11$}}%
      \put(4442,330){\makebox(0,0){\strut{}\footnotesize $12$}}%
      \put(-44,1698){\rotatebox{90}{\makebox(0,0){\strut{}\small stresses $\sigma(\rho,\theta,t)$ [GPa]}}}%
      \put(2584,66){\makebox(0,0){\strut{}\small radial coordinate $\rho\ [\mm]$}}%
      \put(3389,1545){\makebox(0,0)[l]{\strut{}\footnotesize $\theta=0$}}%
      \put(3792,1009){\makebox(0,0)[l]{\strut{}\footnotesize $\theta=\frac{\pi}{2}$}}%
      \put(3358,703){\makebox(0,0)[l]{\strut{}\footnotesize $\theta=\pi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-example-stress-distributions-vs-rho_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-mfc-fbm-rho-at-times-0-10-20-30-40-50-60-men.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4550.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,550){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \put(594,780){\makebox(0,0)[r]{\strut{}\footnotesize $0.1$}}%
      \put(594,1009){\makebox(0,0)[r]{\strut{}\footnotesize $0.2$}}%
      \put(594,1239){\makebox(0,0)[r]{\strut{}\footnotesize $0.3$}}%
      \put(594,1469){\makebox(0,0)[r]{\strut{}\footnotesize $0.4$}}%
      \put(594,1699){\makebox(0,0)[r]{\strut{}\footnotesize $0.5$}}%
      \put(594,1928){\makebox(0,0)[r]{\strut{}\footnotesize $0.6$}}%
      \put(594,2158){\makebox(0,0)[r]{\strut{}\footnotesize $0.7$}}%
      \put(594,2388){\makebox(0,0)[r]{\strut{}\footnotesize $0.8$}}%
      \put(594,2617){\makebox(0,0)[r]{\strut{}\footnotesize $0.9$}}%
      \put(594,2847){\makebox(0,0)[r]{\strut{}\footnotesize $1$}}%
      \put(726,330){\makebox(0,0){\strut{}\footnotesize $0$}}%
      \put(1036,330){\makebox(0,0){\strut{}\footnotesize $1$}}%
      \put(1345,330){\makebox(0,0){\strut{}\footnotesize $2$}}%
      \put(1655,330){\makebox(0,0){\strut{}\footnotesize $3$}}%
      \put(1965,330){\makebox(0,0){\strut{}\footnotesize $4$}}%
      \put(2274,330){\makebox(0,0){\strut{}\footnotesize $5$}}%
      \put(2584,330){\makebox(0,0){\strut{}\footnotesize $6$}}%
      \put(2894,330){\makebox(0,0){\strut{}\footnotesize $7$}}%
      \put(3203,330){\makebox(0,0){\strut{}\footnotesize $8$}}%
      \put(3513,330){\makebox(0,0){\strut{}\footnotesize $9$}}%
      \put(3823,330){\makebox(0,0){\strut{}\footnotesize $10$}}%
      \put(4132,330){\makebox(0,0){\strut{}\footnotesize $11$}}%
      \put(4442,330){\makebox(0,0){\strut{}\footnotesize $12$}}%
      \put(88,1698){\rotatebox{90}{\makebox(0,0){\strut{}\small bone volume fraction $\fbm(\rho,t)$}}}%
      \put(2584,66){\makebox(0,0){\strut{}\small radial coordinate $\rho\ [\mm]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2701,2089){\makebox(0,0)[r]{\strut{}\footnotesize 35 years}}%
      \put(2701,1032){\makebox(0,0)[r]{\strut{}\footnotesize 95 years}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-mfc-fbm-rho-at-times-0-10-20-30-40-50-60-men_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-mfc-medul-radius-expansion-men.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4550.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(220,1698){\rotatebox{90}{\makebox(0,0){\strut{}\small medullary cavity radius $[\mm]$}}}%
      \put(2584,66){\makebox(0,0){\strut{}\small age [years]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(594,550){\makebox(0,0)[r]{\strut{}\footnotesize $2$}}%
      \put(594,1009){\makebox(0,0)[r]{\strut{}\footnotesize $4$}}%
      \put(594,1469){\makebox(0,0)[r]{\strut{}\footnotesize $6$}}%
      \put(594,1928){\makebox(0,0)[r]{\strut{}\footnotesize $8$}}%
      \put(594,2388){\makebox(0,0)[r]{\strut{}\footnotesize $10$}}%
      \put(594,2847){\makebox(0,0)[r]{\strut{}\footnotesize $12$}}%
      \put(726,330){\makebox(0,0){\strut{}\footnotesize $25$}}%
      \put(1257,330){\makebox(0,0){\strut{}\footnotesize $35$}}%
      \put(1788,330){\makebox(0,0){\strut{}\footnotesize $45$}}%
      \put(2319,330){\makebox(0,0){\strut{}\footnotesize $55$}}%
      \put(2849,330){\makebox(0,0){\strut{}\footnotesize $65$}}%
      \put(3380,330){\makebox(0,0){\strut{}\footnotesize $75$}}%
      \put(3911,330){\makebox(0,0){\strut{}\footnotesize $85$}}%
      \put(4442,330){\makebox(0,0){\strut{}\footnotesize $95$}}%
      \put(2849,2328){\makebox(0,0){\strut{}\footnotesize cortical wall thickness}}%
      \put(2849,1179){\makebox(0,0){\strut{}\footnotesize medullary cavity}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-mfc-medul-radius-expansion-men_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-sv-fbm-data.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4550.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(514,600){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \csname LTb\endcsname%
      \put(514,942){\makebox(0,0)[r]{\strut{}\footnotesize $1$}}%
      \csname LTb\endcsname%
      \put(514,1284){\makebox(0,0)[r]{\strut{}\footnotesize $2$}}%
      \csname LTb\endcsname%
      \put(514,1626){\makebox(0,0)[r]{\strut{}\footnotesize $3$}}%
      \csname LTb\endcsname%
      \put(514,1969){\makebox(0,0)[r]{\strut{}\footnotesize $4$}}%
      \csname LTb\endcsname%
      \put(514,2311){\makebox(0,0)[r]{\strut{}\footnotesize $5$}}%
      \csname LTb\endcsname%
      \put(514,2653){\makebox(0,0)[r]{\strut{}\footnotesize $6$}}%
      \csname LTb\endcsname%
      \put(514,2995){\makebox(0,0)[r]{\strut{}\footnotesize $7$}}%
      \csname LTb\endcsname%
      \put(646,380){\makebox(0,0){\strut{}\footnotesize $0$}}%
      \csname LTb\endcsname%
      \put(1034,380){\makebox(0,0){\strut{}\footnotesize $0.1$}}%
      \csname LTb\endcsname%
      \put(1421,380){\makebox(0,0){\strut{}\footnotesize $0.2$}}%
      \csname LTb\endcsname%
      \put(1809,380){\makebox(0,0){\strut{}\footnotesize $0.3$}}%
      \csname LTb\endcsname%
      \put(2197,380){\makebox(0,0){\strut{}\footnotesize $0.4$}}%
      \csname LTb\endcsname%
      \put(2585,380){\makebox(0,0){\strut{}\footnotesize $0.5$}}%
      \csname LTb\endcsname%
      \put(2972,380){\makebox(0,0){\strut{}\footnotesize $0.6$}}%
      \csname LTb\endcsname%
      \put(3360,380){\makebox(0,0){\strut{}\footnotesize $0.7$}}%
      \csname LTb\endcsname%
      \put(3748,380){\makebox(0,0){\strut{}\footnotesize $0.8$}}%
      \csname LTb\endcsname%
      \put(4135,380){\makebox(0,0){\strut{}\footnotesize $0.9$}}%
      \csname LTb\endcsname%
      \put(4523,380){\makebox(0,0){\strut{}\footnotesize $1$}}%
      \put(140,1797){\rotatebox{90}{\makebox(0,0){\strut{}\small specific surface $\sv\ [\mm^{-1}]$}}}%
      \put(2584,50){\makebox(0,0){\strut{}\small bone volume fraction $\fbm$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-sv-fbm-data_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

